Universal Ahlfors--David regularity of Steiner trees

The celebrated Steiner tree problem is the problem of finding a set $St$ of minimum one-dimensional Hausdorff measure $H$ (length) such that $St \cup \mathcal{A}$ is connected, where $\mathcal{A} \subset \mathbb{R}^d$ is a given compact set. Paolini and Stepanov provided very general existence and regularity results for the Steiner problem. Their main regularity result is that under a natural assumption, $H(St) < \infty$, for almost every $\varepsilon>0$ the set $St_\varepsilon := St\setminus B_\varepsilon(\mathcal A)$ is an embedded finite forest (acyclic graph). We give a quantitative regularity result by proving that the set $St_\varepsilon$ is Ahlfors--David regular with constants that depend only on $d$ (and not on $\mathcal{A}$). Namely, for $d > 2$, every $\varepsilon > 0$, every $x \in St_\varepsilon$, and every choice of $\rho \in (0,1)$, we have \[ \frac{H \left (St_\varepsilon \cap B_{\rho \varepsilon}(x) \right) }{\varepsilon} \leq \left ( \frac{144d}{1-\rho} \right) ^{d-2}. \] As a corollary, we obtain a density-type result, i.e. that the set $St_\varepsilon \cap B_{\rho \varepsilon}(x)$ consists of at most \[ \left ( \frac{144d}{1-\rho} \right) ^{d-1} \] line segments. In the plane (i.e., for $d=2$), it is possible to obtain tight structural results.

==> pictures/1badA.tex <==
\begin{tikzpicture}[scale=6, >=stealth]
  % Axes
  \draw[->] (-0.02,0) -- (1.05,0) node[below] {$x$};
  \draw[->] (0,-0.02) -- (0,1.05) node[left] {$y$};


  % The k=0 points: (0,0), (1,0), (0,1), (1,1)
  \draw[gray!75] (0,0) rectangle (1,1);

  % Parameters
  \def\KMAX{3} % show levels k=1,...,KMAX

  % Levels k = 1..KMAX
  \foreach \k in {1,...,\KMAX}{
    % step = 1/4^k, max = 1/2^k, n = 2^k
    \pgfmathsetmacro{\step}{1/pow(4,\k)}
    \pgfmathsetmacro{\mx}{1/pow(2,\k)}
    \pgfmathtruncatemacro{\n}{pow(2,\k)}

    % bounding square for this k
    \draw[gray!75] (0,0) rectangle (\mx,\mx);
    \node[anchor=south east, font=\scriptsize] at (\mx,\mx) {$k=\k$};

    % grid points for this k: (i*step, j*step), 0<=i,j<=2^k
    \foreach \i in {0,...,\n}{
      \foreach \j in {0,...,\n}{
        \fill[red] ({\i*\step},{\j*\step}) circle[radius=0.008];
      }
    }
  }
  \foreach \X/\Y in {0/0, 1/0, 0/1, 1/1} {
    \fill[red] (\X,\Y) circle[radius=0.012];
  }
  \node[below right] at (1,1) {$k=0$};
  
\end{tikzpicture}





==> pictures/2step0.tex <==
\begin{tikzpicture}[scale=2.3]

  % --- constants (exact) ---
  \pgfmathsetmacro{\rtthree}{1.7320508075688772} % sqrt(3)
  \pgfmathsetmacro{\xC}{\rtthree/2}  % cos(30°) = sqrt(3)/2
  \pgfmathsetmacro{\yC}{0.5}         % sin(30°) = 1/2
  \pgfmathsetmacro{\xs}{1/sqrt(3)}   % 1/sqrt(3)

  % --- unit circle ---
  \draw[thick] (0,0) circle (1);
  \node[below right] at (0.02,0.8) {$\omega$};

  % --- rectangle vertices on the circle ---
  \coordinate (UR) at  (\xC,\yC);     % e^{\pi i/6}
  \coordinate (UL) at  (-\xC,\yC);    % e^{5\pi i/6}
  \coordinate (LL) at  (-\xC,-\yC);   % -e^{\pi i/6}
  \coordinate (LR) at  (\xC,-\yC);    % -e^{5\pi i/6}

  % --- draw the inscribed rectangle (chords) ---
  \draw[gray!60, line width=0.6pt] (UL)--(UR)--(LR)--(LL)--cycle;
  \node[red, below] at (0,\yC) {$P=\mathcal{A}_0$};

  % --- Steiner points for the rectangle ---
  \coordinate (SL) at (-\xs,0);
  \coordinate (SR) at (\xs,0);

  % --- Steiner tree edges (pairwise 120° at each Steiner point) ---
  \draw[blue!70!black, very thick] (SL)--(SR);         % central segment
  \draw[blue!70!black, very thick] (SL)--(UL);
  \draw[blue!70!black, very thick] (SL)--(LL);
  \draw[blue!70!black, very thick] (SR)--(UR);
  \draw[blue!70!black, very thick] (SR)--(LR);
  \node[blue!70!black, below] at (0,0) {$\St_0$};

  % --- points ---
  \foreach \P in {UL,UR,LL,LR} \fill[red] (\P) circle (0.025);
  \foreach \P in {SL,SR} \fill[blue!70!black] (\P) circle (0.022);

  % --- labels for special points (optional) ---
  % \node[above right] at (UR) {$e^{\pi i/6}$};
  % \node[above left]  at (UL) {$e^{5\pi i/6}$};
  % \node[below left]  at (LL) {$-e^{\pi i/6}$};
  % \node[below right] at (LR) {$-e^{5\pi i/6}$};
  % \node[below] at (SL) {$S_L$};
  % \node[below] at (SR) {$S_R$};

  % --- angle marks: edge makes angle pi/3 with tangent to the circle ---
  % Tangent direction at a point (x,y) is perpendicular to radius: t = (-y, x).
  % We'll place a short auxiliary point along the tangent to define the angle.
  \pgfmathsetmacro{\eps}{0.25}

  % Top-right vertex UR: tangent dir (-y, x) = (-1/2, sqrt(3)/2)
  %\coordinate (URt) at ($(UR)+(-\yC,\xC)*\eps$);
  %\pic [draw, ->, "$\pi/3$", angle eccentricity=1.2, angle radius=7pt]
  %    {angle = URt--UR--SR};

  % Top-left vertex UL: tangent dir (-y, x) = (-1/2, -sqrt(3)/2) at UL (since x<0)
  %\coordinate (ULt) at ($(UL)+(-\yC,-\xC)*\eps$);
  %\pic [draw, ->, "$\pi/3$", angle eccentricity=1.2, angle radius=7pt]
  %    {angle = ULt--UL--SL};

  % Bottom-right vertex LR:
  \coordinate (LRt) at ($(LR)+\eps*(\yC,\xC)$);  % (-y,x) with y negative => (+1/2, sqrt(3)/2)
  \pic [draw, below right, "$\frac{\pi}{3}$", angle eccentricity=1.2, angle radius=7pt]
      {angle = LRt--LR--SR};

  % Bottom-left vertex LL:
  %\coordinate (LLt) at ($(LL)+(\yC,-\xC)*\eps$); % (-y,x) with y negative, x negative
  %\pic [draw, ->, "$\pi/3$", angle eccentricity=1.2, angle radius=7pt]
  %    {angle = LLt--LL--SL};

\end{tikzpicture}
\hfill
\begin{tikzpicture}[scale=2.3]

  % --- parameters ---
  \pgfmathsetmacro{\eps}{0.1}                 % epsilon in radians
  \pgfmathsetmacro{\thet}{pi/6 + \eps}        % theta = pi/6 + eps (radians)

  % --- unit circle ---
  \draw[thick] (0,0) circle (1);
  \node[below right] at (0.02,0.8) {$\omega$};

  % --- rectangle vertices on the circle (angles in radians: use 'r') ---
  \pgfmathsetmacro{\cx}{cos(\thet r)}
  \pgfmathsetmacro{\sy}{sin(\thet r)}
  \coordinate (UR) at (\cx,\sy);
  \coordinate (UL) at (-\cx,\sy);
  \coordinate (LL) at (-\cx,-\sy);
  \coordinate (LR) at (\cx,-\sy);

  % --- draw the inscribed rectangle ---
  \draw[gray!60, line width=0.6pt] (UL)--(UR)--(LR)--(LL)--cycle;
  \node[red, below] at (0,\sy) {$P'=\mathcal{A}_1'$};

  % --- Steiner points ensuring 120° angles ---
  \pgfmathsetmacro{\s}{\cx - \sy/sqrt(3)}   % s = cos(theta) - sin(theta)/sqrt(3)
  \coordinate (SL) at (-\s,0);
  \coordinate (SR) at (\s,0);

  % --- Steiner tree edges ---
  \draw[blue!70!black, very thick] (SL)--(SR);   % central edge
  \draw[blue!70!black, very thick] (SL)--(UL);
  \draw[blue!70!black, very thick] (SL)--(LL);
  \draw[blue!70!black, very thick] (SR)--(UR);
  \draw[blue!70!black, very thick] (SR)--(LR);
  \node[blue!70!black, below] at (0,0) {$\St_1'$};

  % --- points ---
  \foreach \P in {UL,UR,LL,LR} \fill[red] (\P) circle (0.025);
  \foreach \P in {SL,SR} \fill[blue!70!black] (\P) circle (0.022);

\end{tikzpicture}
\hfill
\begin{tikzpicture}[scale=2.3]

  % --- constants (exact) ---
  \pgfmathsetmacro{\rtthree}{1.7320508075688772} % sqrt(3)
  \pgfmathsetmacro{\xC}{\rtthree/2}  % cos(30°) = sqrt(3)/2
  \pgfmathsetmacro{\yC}{0.5}         % sin(30°) = 1/2
  \pgfmathsetmacro{\xs}{1/sqrt(3)-0.075}   % 1/sqrt(3)

  % --- unit circle ---
  \draw[thick] (0,0) circle (1);
  \node[below right] at (0.02,0.8) {$\omega$};

  % --- rectangle vertices on the circle ---
  \coordinate (UR) at  (\xC,\yC);     % e^{\pi i/6}
  \coordinate (UL) at  (-\xC,\yC);    % e^{5\pi i/6}
  \coordinate (LL) at  (-\xC,-\yC);   % -e^{\pi i/6}
  \coordinate (LR) at  (\xC,-\yC);    % -e^{5\pi i/6}

  \pgfmathsetmacro{\eps}{0.1}                 % epsilon in radians
  \pgfmathsetmacro{\deltax}{0.03}             % epsilon in radians
  \pgfmathsetmacro{\deltay}{0.00}             % epsilon in radians
  \pgfmathsetmacro{\thet}{pi/6 + \eps}        % theta = pi/6 + eps (radians)

  % --- rectangle vertices on the circle (angles in radians: use 'r') ---
  \pgfmathsetmacro{\cx}{cos(\thet r)}
  \pgfmathsetmacro{\sy}{sin(\thet r)}
  \coordinate (URr) at (\cx,\sy);
  \coordinate (ULl) at (-\cx,\sy);
  \coordinate (LLl) at (-\cx,-\sy);
  \coordinate (LRr) at (\cx,-\sy);


  % --- draw the inscribed rectangle (chords) ---
  \draw[gray!60, line width=0.6pt] (UL)--(UR)--(LR)--(LL)--cycle;
  \node[red, below] at (0,\yC) {$\mathcal{A}_1$};
  \node[gray!60, above] at (0,\yC) {$P$};
  
  % --- Steiner points for the rectangle ---
  \coordinate (SL) at (-\xs,0);
  \coordinate (SR) at (\xs,0);

  % --- more Steiner points ---

  \coordinate (SLu) at (-\xC+\deltax,\yC-\deltay);
  \coordinate (SLd) at (-\xC+\deltax,-\yC+\deltay);
  \coordinate (SRu) at (\xC-\deltax,\yC-\deltay);
  \coordinate (SRd) at (\xC-\deltax,-\yC+\deltay);
  %\coordinate (SR) at (\xs,0);


  % --- Steiner tree edges (pairwise 120° at each Steiner point) ---
  \draw[blue!70!black, very thick] (SL)--(SR);         % central segment
  \draw[blue!70!black, very thick] (SL)--(SLu);
  \draw[blue!70!black, very thick] (SL)--(SLd);
  \draw[blue!70!black, very thick] (SR)--(SRu);
  \draw[blue!70!black, very thick] (SR)--(SRd);
  \draw[blue!70!black, very thick] (SLu)--(ULl);
  \draw[blue!70!black, very thick] (SLu)--(UL);
  \draw[blue!70!black, very thick] (SLd)--(LLl);
  \draw[blue!70!black, very thick] (SLd)--(LL);
  \draw[blue!70!black, very thick] (SRu)--(URr);
  \draw[blue!70!black, very thick] (SRu)--(UR);
  \draw[blue!70!black, very thick] (SRd)--(LRr);
  \draw[blue!70!black, very thick] (SRd)--(LR);
  \node[blue!70!black, below] at (0,0) {$\St_1$};
  
  
  % --- points ---
  \foreach \P in {UL,UR,LL,LR,ULl,URr,LLl,LRr} \fill[red] (\P) circle (0.015);
  \foreach \P in {SL,SR} \fill[blue!70!black] (\P) circle (0.022);


\end{tikzpicture}

==> pictures/3stepI.tex <==
\hfill
\begin{tikzpicture}[scale=2.6]
  \usetikzlibrary{calc,angles,quotes}
  % line (omega)
  \draw[thick] (-0.6,0) -- (1.2,0);
  \node[above] at (-0.5,0.02) {$\omega$};


  \coordinate (X) at (0.35,0);
  
  % a Steiner edge hitting the line at 60 degrees (pi/3)
  \coordinate (D)  at ($(X)+0.75*(-0.5,-0.8660254)$); % direction 240°
  \draw[blue!70!black,ultra thick] (X) -- node[above left,near end] {$\St_{j-1}$} (D);


  % contact point x in P
  \fill[red] (X) circle (0.9pt);
  \node[above] at (X) {$x\in \mathcal{A}_0$};

  % angle mark: angle between the line (to the left) and the edge
  \coordinate (Xleft) at ($(X)+(-0.6,0)$);
  \pic[draw,->,"$\frac{\pi}{3}$", below left, angle radius=10.5pt,angle eccentricity=1.15]
     {angle = Xleft--X--D};
\end{tikzpicture}
\hfill
\begin{tikzpicture}[scale=2.6]
  \usetikzlibrary{calc}

  % baseline: the line ω and point x
  \draw[thick] (-0.6,0) -- (1.2,0);
  \node[above] at (-0.5,0.02) {$\omega$};
  \coordinate (X) at (0.35,0);
  \node[above left] at (X) {$x\in \mathcal{A}_0$};

  % --- original (unrotated) tripod geometry (not drawn) ---
  \draw[ultra thick, blue!70!black]
        (X) --++ (-60:0.25) coordinate (J) --++ (0:0.6) coordinate (H);
  \draw[thick, blue!70!black, dotted]
        (J) --++ (60:0.25) coordinate (F);
  \draw[ultra thick, blue!70!black]
        (J) --++ (-120:0.6) coordinate (T);

  \draw[blue!70!black] (0,-0.25) node[below] {$\St_{j}$};
  
  \fill[red] (X) circle (0.9pt);
  \fill[red] (F) circle (0.9pt);
  \fill[blue!70!black] (J) circle (0.9pt);
  \node[above right] at (F) {$x_j' \in P_j$};
  \node[below right] at (J) {$t(x)_j$};
 
  \draw[thick, blue!70!black, dotted]
        (J) --++ (0:1.3) coordinate (Z);
 
  \draw[thick,dotted] (1.2,0) to[out=0, in=150] (Z);
  \node[above right] at (Z) {$z(x)_j$};
  \fill[red] (Z) circle (0.9pt);
\end{tikzpicture}
\hfill~



==> pictures/4topology.tex <==
\begin{tikzpicture}[scale=5]

% --- constants (exact) ---
  \pgfmathsetmacro{\rtthree}{1.7320508075688772} % sqrt(3)
  \pgfmathsetmacro{\xC}{\rtthree/2}  % cos(30°) = sqrt(3)/2
  \pgfmathsetmacro{\yC}{0.5}         % sin(30°) = 1/2
  \pgfmathsetmacro{\xs}{1/sqrt(3)}   % 1/sqrt(3)

  % --- unit circle ---
  \draw[thick] (0,0) circle (1);
  \node[below right] at (0.02,0.8) {$\omega$};

  % --- rectangle vertices on the circle ---
  \coordinate (UR) at  (\xC,\yC);     % e^{\pi i/6}
  \coordinate (UL) at  (-\xC,\yC);    % e^{5\pi i/6}
  \coordinate (LL) at  (-\xC,-\yC);   % -e^{\pi i/6}
  \coordinate (LR) at  (\xC,-\yC);    % -e^{5\pi i/6}


  
  \draw[very thick, blue!70!black] (0,0) coordinate(x0) --++ (0:0.5) coordinate (x1) --++ (60:0.47) coordinate (x2) --++ (120:0.56) coordinate (l1);
  \draw[very thick, blue!70!black] (x2) --++ (0:0.06) coordinate (x3) --++ (-60:0.41) coordinate (l2);
  \draw[very thick, blue!70!black] (x3) --++ (60:0.05) coordinate (x4) --++ (120:0.37) coordinate (l3);
  \draw[very thick, blue!70!black] (x4) --++ (0:0.02) coordinate (x5) --++ (-60:0.28) coordinate (l4);
  \draw[very thick, blue!70!black] (x5) --++ (60:0.065);
  
  \foreach \P in {l1,l2,l3,l4} \fill[red] (\P) circle (0.01012);
  \foreach \P in {x1,x2,x3,x4,x5} \fill[blue!70!black] (\P) circle (0.01012);


\begin{scope}[yscale=-1]
   % everything inside is reflected in x-axis
\draw[very thick, blue!70!black] (0,0) coordinate(x0) --++ (0:0.5) coordinate (x1) --++ (60:0.47) coordinate (x2) --++ (120:0.56) coordinate (l1);
  \draw[very thick, blue!70!black] (x2) --++ (0:0.06) coordinate (x3) --++ (-60:0.41) coordinate (l2);
  \draw[very thick, blue!70!black] (x3) --++ (60:0.05) coordinate (x4) --++ (120:0.37) coordinate (l3);
  \draw[very thick, blue!70!black] (x4) --++ (0:0.02) coordinate (x5) --++ (-60:0.28) coordinate (l4);
  \draw[very thick, blue!70!black] (x5) --++ (60:0.065);
  
  \foreach \P in {l1,l2,l3,l4} \fill[red] (\P) circle (0.01012);
  \foreach \P in {x1,x2,x3,x4,x5} \fill[blue!70!black] (\P) circle (0.01012);
\end{scope}

\begin{scope}[xscale=-1]
   % everything inside is reflected in y-axis
\draw[very thick, blue!70!black] (0,0) coordinate(x0) --++ (0:0.5) coordinate (x1) --++ (60:0.47) coordinate (x2) --++ (120:0.56) coordinate (l1);
  \draw[very thick, blue!70!black] (x2) --++ (0:0.06) coordinate (x3) --++ (-60:0.41) coordinate (l2);
  \draw[very thick, blue!70!black] (x3) --++ (60:0.05) coordinate (x4) --++ (120:0.37) coordinate (l3);
  \draw[very thick, blue!70!black] (x4) --++ (0:0.02) coordinate (x5) --++ (-60:0.28) coordinate (l4);
  \draw[very thick, blue!70!black] (x5) --++ (60:0.065);
  
  \foreach \P in {l1,l2,l3,l4} \fill[red] (\P) circle (0.01012);
  \foreach \P in {x1,x2,x3,x4,x5} \fill[blue!70!black] (\P) circle (0.01012);
\end{scope}


\begin{scope}[xscale=-1, yscale=-1]
   % everything inside is reflected in x and y-axis
\draw[very thick, blue!70!black] (0,0) coordinate(x0) --++ (0:0.5) coordinate (x1) --++ (60:0.47) coordinate (x2) --++ (120:0.56) coordinate (l1);
  \draw[very thick, blue!70!black] (x2) --++ (0:0.06) coordinate (x3) --++ (-60:0.41) coordinate (l2);
  \draw[very thick, blue!70!black] (x3) --++ (60:0.05) coordinate (x4) --++ (120:0.37) coordinate (l3);
  \draw[very thick, blue!70!black] (x4) --++ (0:0.02) coordinate (x5) --++ (-60:0.28) coordinate (l4);
  \draw[very thick, blue!70!black] (x5) --++ (60:0.065);
  
  \foreach \P in {l1,l2,l3,l4} \fill[red] (\P) circle (0.01012);
  \foreach \P in {x1,x2,x3,x4,x5} \fill[blue!70!black] (\P) circle (0.01012);
\end{scope}



  \foreach \P in {UL,UR,LL,LR} \fill[red] (\P) circle (0.0115);


\end{tikzpicture}





